Enabling Drone Detection with SWARM Repeater-Assisted MIMO ISAC

As definitions about new architectural aspects, use cases, and standards for integrated sensing and communication (ISAC) continue to appear, cellular systems based on massive multiple-input multiple-output (MIMO) antenna technology are also experiencing a parallel evolution through the integration of novel network components. This evolution should support emerging ISAC use cases and services. In particular, this paper explores a recent vision for cost-efficient cellular network densification through the deployment of swarms of repeaters. Leveraging their ability to retransmit signals instantaneously, we investigate how these repeaters can enhance radar sensing capabilities for drone detection in a swarm repeater-assisted MIMO ISAC system.

==> fig/fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=52,
xmax=53,
xlabel style={font=\huge\color{white!15!black}},
xlabel={$\rho_{\textrm{max}}$ [dBm]},
ymode=normal,
ymin=0.00501849220449745,
ymax=0.00894196404317179,
yminorticks=true,
ylabel style={font=\huge\color{white!15!black}},
ylabel={$\gamma_s$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend cell align={left},
legend style={font=\LARGE, at={(0.05,0.95)}, anchor=north west, draw=white!15!black}
]
\addplot [color=black, line width=4.0pt, mark=o, mark size=4pt]
  table[row sep=crcr]{%
52	0.00709418332877539\\
52.2	0.00744095988248857\\
52.4	0.0077680062074303\\
52.6	0.00814876807000419\\
52.8	0.00855176758507727\\
53	0.00894196404317179\\
};
\addlegendentry{${\alpha}=\alpha_{\textrm{sol}}, N=5$}

\addplot [color=black, line width=4.0pt, mark=+, mark size=5pt]
  table[row sep=crcr]{%
52	0.00557900056618376\\
52.2	0.00588078621876341\\
52.4	0.0062204594401215\\
52.6	0.00643383513048756\\
52.8	0.00674455661225338\\
53	0.00709458971745044\\
};
\addlegendentry{$\alpha=\alpha_{\textrm{max}}, N=5$}

\addplot [color=black, dotted, line width=4.0pt, mark=diamond, mark size=4pt]
  table[row sep=crcr]{%
52	0.00501849220449745\\
52.2	0.0052594308937148\\
52.4	0.00550206630971799\\
52.6	0.00583641407660272\\
52.8	0.00600289466422676\\
53	0.0063437648780251\\
};
\addlegendentry{without repeaters}

\addplot [color=black, dashed, line width=4.0pt, mark=triangle, mark size=4pt]
  table[row sep=crcr]{%
52	0.00581966554372477\\
52.2	0.00611167273196002\\
52.4	0.00638104596713714\\
52.6	0.00663381465221663\\
52.8	0.00704079387149768\\
53	0.00732002424095661\\
};
\addlegendentry{${\alpha}=\alpha_{\textrm{sol}}, N=20$}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=52,
xmax=53,
xlabel style={font=\huge\color{white!15!black}},
xlabel={$\rho_{\textrm{max}}$ [dBm]},
ymode=normal,
ymin=0.00506278976882439,
ymax=0.0144979534342683,
yminorticks=true,
ylabel style={font=\huge\color{white!15!black}},
ylabel={$\gamma_s$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\LARGE, at={(0.05,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=4.0pt, mark=+, mark size=5pt]
  table[row sep=crcr]{%
52	0.0114114425672745\\
52.2	0.0118765220532715\\
52.4	0.0125101943082191\\
52.6	0.0130592265322648\\
52.8	0.0137331391551056\\
53	0.0144979534342683\\
};
\addlegendentry{$N\alpha_{\hat{n},\textrm{sol}}, \textrm{1-active}$}

\addplot [color=black, line width=4.0pt, mark=square, mark size=5pt]
  table[row sep=crcr]{%
52	0.00583910282206937\\
52.2	0.00612976707079297\\
52.4	0.00644265991591543\\
52.6	0.006728983480603\\
52.8	0.00697464529551022\\
53	0.00734910458999774\\
};
\addlegendentry{${\alpha}=\alpha_{\textrm{sol}}, N=20$}

\addplot [color=black, dotted, line width=4.0pt, mark=diamond, mark size=5pt]
  table[row sep=crcr]{%
52	0.00506278976882439\\
52.2	0.0053199296105178\\
52.4	0.00556301971755395\\
52.6	0.00579627997239888\\
52.8	0.00606416136931508\\
53	0.00635716697364167\\
};
\addlegendentry{without repeaters}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
